Weakly-sparse and strongly flip-flat classes of graphs are uniformly almost-wide

In this work we take a step towards characterising strongly flip-flat classes of graphs. Strong flip-flatness appears to be the analogue of uniform almost-wideness in the setting of dense classes of graphs. We prove that strongly flip-flat classes of graphs that are weakly sparse are indeed uniformly almost-wide.

==> chapters/lemma.tex <==


	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.70pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Rounded Rect [id:dp1840579081474819] 
\draw   (402,107.5) .. controls (406.42,107.5) and (410,111.08) .. (410,115.5) -- (410,413.5) .. controls (410,417.92) and (406.42,421.5) .. (402,421.5) -- (378,421.5) .. controls (373.58,421.5) and (370,417.92) .. (370,413.5) -- (370,115.5) .. controls (370,111.08) and (373.58,107.5) .. (378,107.5) -- cycle ;
%Rounded Rect [id:dp43659636205968144] 
\draw   (302,152) .. controls (306.42,152) and (310,155.58) .. (310,160) -- (310,319) .. controls (310,323.42) and (306.42,327) .. (302,327) -- (278,327) .. controls (273.58,327) and (270,323.42) .. (270,319) -- (270,160) .. controls (270,155.58) and (273.58,152) .. (278,152) -- cycle ;
%Curve Lines [id:da8821375138958147] 
\draw    (206,164.5) .. controls (246,134.5) and (240,213.5) .. (280,183.5) ;
%Curve Lines [id:da3789139931412354] 
\draw    (208,226.5) .. controls (248,196.5) and (239,235.5) .. (279,205.5) ;
%Curve Lines [id:da7276516603722737] 
\draw    (205,305.5) .. controls (245,275.5) and (238,334.5) .. (278,304.5) ;
%Straight Lines [id:da2641105234060074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297,172.5) -- (381,131.5) ;
%Straight Lines [id:da8209598278868032] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,178.5) -- (375,176.5) ;
%Straight Lines [id:da010236799365302418] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,200.5) -- (377,198.5) ;
%Straight Lines [id:da32013017368350716] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (303,209.5) -- (376,242.5) ;
%Straight Lines [id:da18951529515421806] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308,296.5) -- (373,298.5) ;
%Straight Lines [id:da2296003933165892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297,307.5) -- (371,343.5) ;
%Straight Lines [id:da8809991771839264] 
\draw    (346,346.5) -- (375,369) ;
%Straight Lines [id:da6724569148240183] 
\draw    (352,371.5) -- (374,402) ;

% Text Node
\draw (284,165.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (281,192.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (274,285.4) node [anchor=north west][inner sep=0.75pt]    {$a_{t_{0} +1}$};
% Text Node
\draw (193,157.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (192,220.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (184,300.4) node [anchor=north west][inner sep=0.75pt]    {$v_{t_{0} +1}$};
% Text Node
\draw (282,126.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (381,82.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (382,118.9) node [anchor=north west][inner sep=0.75pt]    {$b_{1}^{1}$};
% Text Node
\draw (377,232.4) node [anchor=north west][inner sep=0.75pt]    {$b_{t_{0} -1}^{2}$};
% Text Node
\draw (380,188.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}^{2}$};
% Text Node
\draw (378,163.4) node [anchor=north west][inner sep=0.75pt]    {$b_{t_{0} -1}^{1}$};
% Text Node
\draw (383,134.9) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (379,201.9) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (376,285.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}^{t_{0} +1}$};
% Text Node
\draw (375,331.4) node [anchor=north west][inner sep=0.75pt]    {$b_{t_{0} -1}^{t_{0} +1}$};
% Text Node
\draw (382,307.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (380,252.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (282,239.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (380,359.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (377,396.4) node [anchor=north west][inner sep=0.75pt]    {$c_{t_{0} -1}$};
% Text Node
\draw (383,375.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};


\end{tikzpicture}


